Inline Vector Compression for Computational Physics

A novel inline data compression method is presented for single-precision vectors in three dimensions. The primary application of the method is for accelerating computational physics calculations where the throughput is bound by memory bandwidth. The scheme employs spherical polar coordinates, angle quantisation, and a bespoke floating-point representation of the magnitude to achieve a fixed compression ratio of 1.5. The anisotropy of this method is considered, along with companding and fractional splitting techniques to improve the efficiency of the representation. We evaluate the scheme numerically within the context of high-order computational fluid dynamics. For both the isentropic convecting vortex and the Taylor--Green vortex test cases, the results are found to be comparable to those without compression. Performance is evaluated for a vector addition kernel on an NVIDIA Titan V GPU; it is demonstrated that a speedup of 1.5 can be achieved.

==> Figs/FRp4DG_icv_error_em_comp.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\psi$},ylabel={$e_1$},
		    xtick={0,30,60,90},ytick={0.5e-4,1e-4,1.5e-4,2e-4},
		    xticklabels={$0$,$30$,$60$,$90$},
    		xmin=0,xmax=90,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		%legend style={at={(1.35,0.75)},anchor=north},
    		legend style={at={(0.5,0.97)},anchor=north,font=\scriptsize},
    		ymin=0.3e-4,ymax=2e-4,
    		style={font=\large}]			
			\addplot[color={Set1-E}, style={thick}]
				table[x=theta,y=eb,col sep=comma,unbounded coords=jump]{./Figs/data/icv_error_comp.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-C}, style={thick}]
				table[x=theta,y=e1616,col sep=comma,unbounded coords=jump]{./Figs/data/icv_error_comp.csv};
			\addlegendentry{$\langle1,8,23\rangle\mbox{-}16\mbox{-}16$}
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=theta,y=e1617,col sep=comma,unbounded coords=jump]{./Figs/data/icv_error_comp.csv};
			\addlegendentry{$\langle0,8,23\rangle\text{-}16\text{-}17$}
			
			\addplot[color={Set1-B}, style={thick}]
				table[x=theta,y=e1717,col sep=comma,unbounded coords=jump]{./Figs/data/icv_error_comp.csv};
			\addlegendentry{$\langle0,7,23\rangle\mbox{-}17\mbox{-}17$}
			
			\addplot[color={Set1-D}, style={thick}]
				table[x=theta,y=e1718,col sep=comma,unbounded coords=jump]{./Figs/data/icv_error_comp.csv};
			\addlegendentry{$\langle0,7,22\rangle\mbox{-}17\mbox{-}18$}
		\end{axis} 		
	\end{tikzpicture}


==> Figs/ICV_density.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
		    xtick={0,5,...,20},ytick={0,5,...,20},
		    xmin=0,xmax=20,
    		ymin=0,ymax=20,
		    ylabel style={rotate=-90},
    		width=\textwidth,
    		height=\textwidth,
			scale only axis=true,
			style={font=\huge}]
    		
    		\draw [ultra thick, -, draw=black] (10,10) -- (15,10);
			\draw [ultra thick, <->, draw=black] (12,10) arc (0:60:2) node[midway,above right=.3em]{$\psi$} ;
			\draw [ultra thick, -angle 60, draw=black] (10,10) -- (12.5,14.33) node[above right=.2em]{$\mathbf{U}_0$};
			
    		\begin{scope}[on background layer]
				\node [below right,inner sep=0pt] (image) at (rel axis cs:0.0,1) {\includegraphics[width=\textwidth]{./Figs/ICV_density.png}};
			\end{scope}
		\end{axis} 		
	\end{tikzpicture}


==> Figs/TGVp4DG_enst_comp.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$t$},ylabel={$\xi_2$},
		    xtick={7,8,...,12},ytick={0.008,0.009,0.01,0.011},
    		xmin=7,xmax=12,
    		ymin=0.0075,ymax=0.0111,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		legend style={at={(0.45,0.05)},anchor=south,font=\scriptsize}]
			\addplot[black, dotted, style={thick}]
				table[x index={0},y index={1},col sep=comma,unbounded coords=jump]{./Figs/data/TGV_ref_spec_1600.csv};
			\addlegendentry{DNS}
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=t,y=base,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{Base}

			\addplot[color={Set1-B}, style={thick}]
				table[x=t,y=1716,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,8,23\rangle\text{-}16\text{-}17$}

			\addplot[color={Set1-C}, style={thick}]
				table[x=t,y=1717,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,7,23\rangle\mbox{-}17\mbox{-}17$}

			\addplot[color={Set1-D}, style={thick}]
				table[x=t,y=1817,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,7,22\rangle\mbox{-}17\mbox{-}18$}
		\end{axis} 		
	\end{tikzpicture}


==> Figs/TGVp4DG_enst_comp_global.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$t$},ylabel={$\xi_2$},
		    xtick={0,5,...,20},ytick={0,0.002,0.004,0.006,0.008,0.01,0.012,0.014,0.016},
    		xmin=-0,xmax=20,
    		ymin=0,ymax=0.015,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
			\addplot[black, dotted, style={thick}]
				table[x index={0},y index={1},col sep=comma,unbounded coords=jump]{./Figs/data/TGV_ref_spec_1600.csv};
			\addlegendentry{DNS}
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=t,y=base,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{Base}

			\addplot[color={Set1-B}, style={thick}]
				table[x=t,y=1716,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,8,23\rangle\text{-}16\text{-}17$}

			\addplot[color={Set1-C}, style={thick}]
				table[x=t,y=1717,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,7,23\rangle\mbox{-}17\mbox{-}17$}

			\addplot[color={Set1-D}, style={thick}]
				table[x=t,y=1817,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,7,22\rangle\mbox{-}17\mbox{-}18$}
		\end{axis} 		
	\end{tikzpicture}


==> Figs/TGVp4DG_enst_fr.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$t$},ylabel={$\xi_2$},
		    xtick={7,8,...,12},ytick={0.008,0.009,0.010,0.011},
    		xmin=7,xmax=12,
    		ymin=0.0075,ymax=0.0111,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		legend style={at={(0.4,0.05)},anchor=south,font=\scriptsize}]
			\addplot[black, dotted, style={thick}]
				table[x index={0},y index={1},col sep=comma,unbounded coords=jump]{./Figs/data/TGV_ref_spec_1600.csv};
			\addlegendentry{DNS};
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=t,y index={1},col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{Base};

			\addplot[color={Set1-B}, style={thick}]
				table[x=t,y index={4},col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,7,22\rangle\text{-}17\text{-}18$, both};

			\addplot[color={Set1-C}, style={thick}]
				table[x=t,y index={7},col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,7,22\rangle\mbox{-}17\mbox{-}18$, flux};

			\addplot[color={Set1-D}, style={thick}]
				table[x=t,y index={6},col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,7,22\rangle\mbox{-}17\mbox{-}18$, grad};
			
		\end{axis} 		
	\end{tikzpicture}


==> Figs/TGVp4DG_enst_xyz_xzy.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$t$},ylabel={$\xi_2$},
		    xtick={7,8,...,12},ytick={0.008,0.009,...,0.011},
    		xmin=7,xmax=12,
    		ymin=0.0075,ymax=0.0111,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		legend style={at={(0.4,0.35)},anchor=north,font=\scriptsize}]
			\addplot[black, dotted, style={thick}]
				table[x index={0},y index={1},col sep=comma,unbounded coords=jump]{./Figs/data/TGV_ref_spec_1600.csv};
			\addlegendentry{DNS}
			
            \addplot[color={Set1-A}, style={thick}]
				table[x=t,y index={1},col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{Base}

			\addplot[color={Set1-B}, style={thick}]
				table[x=t,y index={4},col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,7,22\rangle\text{-}17\text{-}18, xyz$}

            \addplot[color={Set1-C}, style={thick}]
				table[x=t,y index={5},col sep=comma,unbounded coords=jump]{./Figs/data/tgv_comp_ens.csv};
			\addlegendentry{$\langle0,7,22\rangle\mbox{-}17\mbox{-}18, yxz$}
		\end{axis} 		
	\end{tikzpicture}
	

==> Figs/expcomp_bits.tex <==
\begin{tikzpicture}[node distance=0pt, every node/.style={outer sep=0, text height=4ex,text depth=0.25ex}]
	\coordinate (spe) at (0,0);
  	\coordinate (spm) at (3.5,0);
  	\coordinate (spp) at (15,0);
  	\coordinate (spt) at (23.5,0);
  	\coordinate (spf) at (32,0);
  	\coordinate (t) at (0,1.25);
	
	\node at (0.25,-2) (E) {\Huge 63};	
	\draw [ultra thick, -*, draw=black] (E) -- (0.25,-0.25);
	\path [ultra thick, draw=black, *-*] (0.1,1.5) -- node [midway,above=0.8em] {\Huge Exponent} (3.4,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-A}]  (spe) grid[xstep=0.5,ystep=1.25](spm |- t) rectangle (spe);
	\node at (3.25,-2) (E) {\Huge 57};	
	\draw [ultra thick, -*, draw=black] (E) -- (3.25,-0.25);
	
	\path [ultra thick, draw=black, *-*] (3.6,1.5) -- node [midway,above=0.8em] {\Huge Mantissa} (14.9,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-B}] (spm) grid[xstep=0.5,ystep=1.25](spp |- t) rectangle (spm);
	\node at (14.75,-2) (M) {\Huge 34};	
	\draw [ultra thick, -*, draw=black] (M) -- (14.75,-0.25);
	
	\path [ultra thick, draw=black, *-*] (15.1,1.5) -- node [midway,above=0.8em] {\Huge $n_\phi$} (23.4,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-C}] (spp) grid[xstep=0.5,ystep=1.25](spt |- t) rectangle (spp);
	\node at (23.25,-2) (E) {\Huge 17};	
	\draw [ultra thick, -*, draw=black] (E) -- (23.25,-0.25);
	
	\path [ultra thick, draw=black, *-*] (23.6,1.5) -- node [midway,above=0.8em] {\Huge $n_\theta$} (31.9,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-D}] (spt) grid[xstep=0.5,ystep=1.25](spf |- t) rectangle (spt);
	\node at (31.75,-2) (E) {\Huge 0};	
	\draw [ultra thick, -*, draw=black] (E) -- (31.75,-0.25);
\end{tikzpicture}

==> Figs/flux_comp.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
    			\matrix [matrix of math nodes,left delimiter={[},right delimiter={]}](m){
           			\rho u & \rho v & \rho w \\ 
           			\rho u^2 + p & \rho uv & \rho uw \\
					\rho uv & \rho v^2 + p & \rho vw \\
					\rho uw & \rho vw & \rho w^2 + p \\
					u(E+p) & v(E+p) & w(E+p) \\
        		};
        		\begin{scope}[on background layer]
        			\fill[{Pastel1-A},opacity=0.5] (m-5-1.west|-m-1-3.north) rectangle (m-1-3.south-|m-5-3.east);
        			\fill[{Pastel1-B},opacity=0.5] (m-5-1.west|-m-2-1.north) rectangle (m-2-3.south-|m-5-3.east);
        			\fill[{Pastel1-C},opacity=0.5] (m-5-1.west|-m-3-2.north) rectangle (m-3-3.south-|m-5-3.east);
        			\fill[{Pastel1-D},opacity=0.5] (m-5-1.west|-m-4-3.north) rectangle (m-4-3.south-|m-5-3.east);
        			\fill[{Pastel1-E},opacity=0.5] (m-5-1.west|-m-5-3.north) rectangle (m-5-3.south-|m-5-3.east);
        		\end{scope}
\end{tikzpicture}

==> Figs/fp32_bits.tex <==
\begin{tikzpicture}[node distance=0pt, every node/.style={outer sep=0, text height=4ex,text depth=0.25ex}]
  	\coordinate (spe) at (0,0);
  	\coordinate (spm) at (4,0);
  	\coordinate (spp) at (15.5,0);
  	\coordinate (spt) at (23.5,0);
  	\coordinate (spf) at (32,0);
  	\coordinate (t) at (0,1.25);
	
	\node at (0.25,-2) (E) {\Huge 63};	
	\draw [ultra thick, -*, draw=black] (E) -- (0.25,-0.25);
	\path [ultra thick, draw=black, *-*] (0.1,1.5) -- node [midway,above=0.8em] {\Huge Exponent} (3.9,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-A}]  (spe) grid[xstep=0.5,ystep=1.25](spm |- t) rectangle (spe);
	\node at (3.75,-2) (E) {\Huge 56};	
	\draw [ultra thick, -*, draw=black] (E) -- (3.75,-0.25);
	
	\path [ultra thick, draw=black, *-*] (4.1,1.5) -- node [midway,above=0.8em] {\Huge Mantissa} (15.4,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-B}] (spm) grid[xstep=0.5,ystep=1.25](spp |- t) rectangle (spm);
	\node at (15.25,-2) (M) {\Huge 33};	
	\draw [ultra thick, -*, draw=black] (M) -- (15.25,-0.25);
	
	\path [ultra thick, draw=black, *-*] (15.6,1.5) -- node [midway,above=0.8em] {\Huge $n_\phi$} (23.4,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-C}] (spp) grid[xstep=0.5,ystep=1.25](spt |- t) rectangle (spp);
	\node at (23.25,-2) (E) {\Huge 17};	
	\draw [ultra thick, -*, draw=black] (E) -- (23.25,-0.25);
	
	\path [ultra thick, draw=black, *-*] (23.6,1.5) -- node [midway,above=0.8em] {\Huge $n_\theta$} (31.9,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-D}] (spt) grid[xstep=0.5,ystep=1.25](spf |- t) rectangle (spt);
	\node at (31.75,-2) (E) {\Huge 0};	
	\draw [ultra thick, -*, draw=black] (E) -- (31.75,-0.25);
	
	
\end{tikzpicture}

==> Figs/frac_ebar_1718.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$n_{\phi,\mathrm{max}}$},ylabel={$\overline{e}$},
		    xtick={65536,131072,262144},ytick={0.000007,0.000009,0.000011,0.000013},
		    xticklabels={$2^{16}$,$2^{17}$,$2^{18}$},
    		xmin=65536,xmax=262144,
    		xmode=log,
    		log ticks with fixed point,
    		ymin=0.7e-5,ymax=1.3e-5,
    		style={font=\large}]
			\addplot[color={RdBu-C}, style={thick}]
				table[x=np,y=mu,col sep=comma,unbounded coords=jump]{./Figs/data/r1_frac_sd.csv};
		\end{axis} 		
	\end{tikzpicture}


==> Figs/frac_sd_1718.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$n_{\phi,\mathrm{max}}$},ylabel={$\sigma(e)$},
		    xtick={65536,131072,262144},
		    ytick={0.000003,0.000004,0.000005,0.000006,0.000007},
		    xticklabels={$2^{16}$,$2^{17}$,$2^{18}$},
    		xmin=65536,xmax=262144,
		    xmode=log,
    		log ticks with fixed point,
    		ymin=0.3e-5,ymax=0.7e-5,
    		style={font=\large}]
			\addplot[color={RdBu-M}, style={thick}]
				table[x=np,y=sigma,col sep=comma,unbounded coords=jump]{./Figs/data/r1_frac_sd.csv};
		\end{axis} 		
	\end{tikzpicture}


==> Figs/mancomp_bits.tex <==
\begin{tikzpicture}[node distance=0pt, every node/.style={outer sep=0, text height=4ex,text depth=0.25ex}]
	\coordinate (spe) at (0,0);
  	\coordinate (spm) at (3.5,0);
  	\coordinate (spp) at (14.5,0);
  	\coordinate (spt) at (23,0);
  	\coordinate (spf) at (32,0);
  	\coordinate (t) at (0,1.25);
	
	\node at (0.25,-2) (E) {\Huge 63};	
	\draw [ultra thick, -*, draw=black] (E) -- (0.25,-0.25);
	\path [ultra thick, draw=black, *-*] (0.1,1.5) -- node [midway,above=0.8em] {\Huge Exponent} (3.4,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-A}]  (spe) grid[xstep=0.5,ystep=1.25](spm |- t) rectangle (spe);
	\node at (3.25,-2) (E) {\Huge 57};	
	\draw [ultra thick, -*, draw=black] (E) -- (3.25,-0.25);
	
	\path [ultra thick, draw=black, *-*] (3.6,1.5) -- node [midway,above=0.8em] {\Huge Mantissa} (14.4,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-B}] (spm) grid[xstep=0.5,ystep=1.25](spp |- t) rectangle (spm);
	\node at (14.25,-2) (M) {\Huge 35};	
	\draw [ultra thick, -*, draw=black] (M) -- (14.25,-0.25);
	
	\path [ultra thick, draw=black, *-*] (14.6,1.5) -- node [midway,above=0.8em] {\Huge $n_\phi$} (22.9,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-C}] (spp) grid[xstep=0.5,ystep=1.25](spt |- t) rectangle (spp);
	\node at (22.75,-2) (E) {\Huge 18};	
	\draw [ultra thick, -*, draw=black] (E) -- (22.75,-0.25);
	
	\path [ultra thick, draw=black, *-*] (23.1,1.5) -- node [midway,above=0.8em] {\Huge $n_\theta$} (31.9,1.5);
	\draw [ultra thick, draw=black, fill={Pastel1-D}] (spt) grid[xstep=0.5,ystep=1.25](spf |- t) rectangle (spt);
	\node at (31.75,-2) (E) {\Huge 0};	
	\draw [ultra thick, -*, draw=black] (E) -- (31.75,-0.25);
\end{tikzpicture}

==> Figs/matrix_kernel.tex <==
\begin{tikzpicture}[>=latex]
	\definecolor{set1}{RGB}{228,26,28}
    \definecolor{set2}{RGB}{55,126,184}
    \definecolor{set3}{RGB}{77,175,74}
    \definecolor{set4}{RGB}{152,78,163}
    \definecolor{set5}{RGB}{255,127,0}
    \definecolor{pale1}{RGB}{251,180,174}
    \definecolor{pale2}{RGB}{179,205,227}
    \definecolor{pale3}{RGB}{204,235,197}
    \definecolor{pale4}{RGB}{222,203,228}
    \definecolor{pale5}{RGB}{254,217,166}
    
    \newcommand{\myunit}{1 cm}
    \tikzset{
        node style sp/.style={draw,circle,minimum size=\myunit},
        node style ge/.style={circle,minimum size=\myunit},
        arrow style mul/.style={draw,sloped,midway,fill=white},
        arrow style plus/.style={midway,sloped,fill=white},
    }

    \matrix (A) [matrix of math nodes,
        nodes = {node style ge},
        left delimiter  ={[},right delimiter ={]}] at (0,0)
        {
            \ob{a}_{11} &\ldots & \ob{a}_{1k} & \ldots & \ob{a}_{1l} \\
            \vdots & \ddots & \vdots & \vdots & \vdots \\
            |[node style sp,fill=pale2]| {\ob{a}_{i1}} & \ldots & |[node style sp,fill=pale2]| {\ob{a}_{ik}} & \ldots & |[node style sp,fill=pale2]| {\ob{a}_{il}} \\
            \vdots & \vdots & \vdots & \ddots & \vdots  \\
            \ob{a}_{n1} & \ldots & \ob{a}_{nk} & \ldots & \ob{a}_{nl} \\
        };
        
    \matrix (M) [matrix of math nodes,
        nodes = {node style ge},
        left delimiter  = {[},right delimiter ={]}] at (7*\myunit,7*\myunit)
        {
            \mathbf{m}_{11} &  \ldots& |[node style sp,fill=pale2]| {\mathbf{m}_{1j}} & \ldots & \mathbf{m}_{1m} \\
            \vdots& \ddots & \vdots & \vdots & \vdots \\
            \mathbf{m}_{k1} &  \ldots& |[node style sp,fill=pale2]| {\mathbf{m}_{kj}} & \ldots & \mathbf{m}_{km}  \\
            \vdots& \vdots & \vdots & \ddots & \vdots \\
            \mathbf{m}_{l1} &  \ldots& |[node style sp,fill=pale2]| {\mathbf{m}_{lj}} & \ldots & \mathbf{m}_{lm}  \\
        };
        
    \matrix (C) [matrix of math nodes,
        nodes = {node style ge},
        left delimiter  = {[},right delimiter ={]}] at (7*\myunit,0)
    {
        c_{11} & \ldots& c_{1j} & \ldots & c_{1m} \\
        \vdots& \ddots & \vdots & \vdots & \vdots \\
        c_{i1}& \ldots & |[node style sp,fill=pale1]| {c_{ij}}  & \ldots & c_{im} \\
        \vdots& \vdots & \vdots & \ddots & \vdots \\
        c_{n1}& \ldots & c_{nk} & \ldots & c_{nm} \\
    };
    
    \node [draw,below] at (C.south) {$\ob{A}\times \mathbf{M}=\mathbf{C} \subset \mathbb{R}^{n\times m}$};

    \begin{scope}[on behind layer]
        \draw[pale3,fill=pale3] (A-3-1.south) rectangle (C-3-3.north);
        \draw[pale3,fill=pale3] (M-1-3.west) rectangle (C-3-3.east);
    \end{scope}
        
    \draw[-,set4,postaction={decorate,decoration={text along path,text align={left, left indent=2cm},raise=-0.32cm,text={Decompress}}}] (A-3-1) to[in=180,out=90]  (M-1-3);
    \draw[-,set4,postaction={decorate,decoration={text along path,text align={left, left indent=1.2cm},raise=-0.32cm,text={Decompress}}}] (A-3-3) to[in=180,out=90]  (M-3-3);
    \draw[-,set4,postaction={decorate,decoration={text along path,text align={left, left indent=0.2cm},raise=-0.32cm,text={Decompress}}}] (A-3-5) to[in=180,out=90]  (M-5-3);
    \draw[-,set4](A-3-1) to[in=180,out=90] node[arrow style mul] (x) {$\mathbf{a}_{i1}\cdot \mathbf{m}_{1j}$} (M-1-3);
    \draw[-,set4](A-3-3) to[in=180,out=90] node[arrow style mul] (y) {$\mathbf{a}_{ik}\cdot \mathbf{m}_{kj}$} (M-3-3);
    \draw[-,set4](A-3-5) to[in=180,out=90] node[arrow style mul] (z) {$\mathbf{a}_{il}\cdot \mathbf{m}_{pj}$} (M-5-3);
        
        
    \draw[set4,->] (x) to node[arrow style plus] {$+\raisebox{.5ex}{\ldots}+$} (y)
                  to node[arrow style plus] {$+\raisebox{.5ex}{\ldots}+$} (z);
    \draw[->,set4,decorate,decoration=zigzag] (z) -- (C-3-3.north west);% node[pos=0.65,rotate=-45,above]{Compress};
\end{tikzpicture}


==> Figs/num_error_1616.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\theta$},ylabel={$\phi$},
		    xtick={-3.14159265359,-1.570796327,0,1.570796327,3.14159265359},
		    ytick={0,0.7853981634,1.570796327,2.35619449,3.14159265359},
		    xticklabels={$-\vphantom{/}\pi$,$-\pi/2$,$\vphantom{/}0$,$\pi/2$,$\vphantom{/}\pi$},
		    yticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},
		    ylabel style={rotate=-90},
    		xmin=-pi,xmax=pi,
    		ymin=0,ymax=pi,
    		width=\textwidth,
    		height=0.5\textwidth,
			scale only axis=true,
    		style={font=\huge},
    		colorbar,
    		colormap/PuBu-8,
    		colorbar style={
    		    point meta max=3.5e-5, point meta min=0,
                ylabel=$\|\mathbf{x}-\hat{\mathbf{x}}\|_2$,
                ylabel style={font=\huge},
                ytick={0,1e-5,2e-5,3e-5},
                yticklabel style={
                    text width=2em,
                    align=left,
                    font=\huge,
                }
            }
        ]
    		\begin{scope}[on background layer]
				\node [below right,inner sep=0pt] (image) at (rel axis cs:0.0,1) {\includegraphics[width=\textwidth]{./Figs/error_1616.png}};
			\end{scope}
		\end{axis} 		
	\end{tikzpicture}

==> Figs/num_error_1617.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\theta$},ylabel={$\phi$},
		    xtick={-3.14159265359,-1.570796327,0,1.570796327,3.14159265359},
		    ytick={0,0.7853981634,1.570796327,2.35619449,3.14159265359},
		    xticklabels={$-\vphantom{/}\pi$,$-\pi/2$,$\vphantom{/}0$,$\pi/2$,$\vphantom{/}\pi$},
		    yticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},
    		xmin=-pi,xmax=pi,
    		ymin=0,ymax=pi,
		    ylabel style={rotate=-90},
    		width=\textwidth,
    		height=0.5\textwidth,
			scale only axis=true,
    		style={font=\huge},
    		colorbar,
    		colormap/PuBu-8,
    		colorbar style={
    		    point meta max=3.5e-5, point meta min=0,
                ylabel=$\|\mathbf{x}-\hat{\mathbf{x}}\|_2$,
                ylabel style={font=\huge},
                ytick={0,1e-5,2e-5,3e-5},
                yticklabel style={
                    text width=2em,
                    align=left,
                    font=\huge,
                }
            }
		]
    		\begin{scope}[on background layer]
				\node [below right,inner sep=0pt] (image) at (rel axis cs:0.0,1) {\includegraphics[width=\textwidth]{./Figs/error_1617.png}};
			\end{scope}
		\end{axis} 		
	\end{tikzpicture}


==> Figs/num_error_1717.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\theta$},ylabel={$\phi$},
		    xtick={-3.14159265359,-1.570796327,0,1.570796327,3.14159265359},
		    ytick={0,0.7853981634,1.570796327,2.35619449,3.14159265359},
		    xticklabels={$-\vphantom{/}\pi$,$-\pi/2$,$\vphantom{/}0$,$\pi/2$,$\vphantom{/}\pi$},
		    yticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},
    		xmin=-pi,xmax=pi,
    		ymin=0,ymax=pi,
		    ylabel style={rotate=-90},
    		width=\textwidth,
    		height=0.5\textwidth,
			scale only axis=true,
    		style={font=\huge},
    		colorbar,
    		colormap/PuBu-8,
    		colorbar style={
    		    point meta max=3.5e-5, point meta min=0,
                ylabel=$\|\mathbf{x}-\hat{\mathbf{x}}\|_2$,
                ylabel style={font=\huge},
                ytick={0,1e-5,2e-5,3e-5},
                yticklabel style={
                    text width=2em,
                    align=left,
                    font=\huge,
                }
            }]
    		\begin{scope}[on background layer]
				\node [below right,inner sep=0pt] (image) at (rel axis cs:0.0,1) {\includegraphics[width=\textwidth]{./Figs/error_1717.png}};
			\end{scope}
		\end{axis} 		
	\end{tikzpicture}


==> Figs/num_error_1718.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\theta$},ylabel={$\phi$},
		    xtick={-3.14159265359,-1.570796327,0,1.570796327,3.14159265359},
		    ytick={0,0.7853981634,1.570796327,2.35619449,3.14159265359},
		    xticklabels={$-\vphantom{/}\pi$,$-\pi/2$,$\vphantom{/}0$,$\pi/2$,$\vphantom{/}\pi$},
		    yticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},
    		xmin=-pi,xmax=pi,
    		ymin=0,ymax=pi,
		    ylabel style={rotate=-90},
    		width=\textwidth,
    		height=0.5\textwidth,
			scale only axis=true,
    		style={font=\huge},
    		colorbar,
    		colormap/PuBu-8,
    		colorbar style={
    		    point meta max=3.5e-5, point meta min=0,
                ylabel=$\|\mathbf{x}-\hat{\mathbf{x}}\|_2$,
                ylabel style={font=\huge},
                ytick={0,1e-5,2e-5,3e-5},
                yticklabel style={
                    text width=2em,
                    align=left,
                    font=\huge,
                }
            }]
    		\begin{scope}[on background layer]
				\node [below right,inner sep=0pt] (image) at (rel axis cs:0.0,1) {\includegraphics[width=\textwidth]{./Figs/error_1718.png}};
			\end{scope}
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tgv_hi_res.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$t$},ylabel={$\xi_2$},
		    xtick={0,5,...,20},ytick={0,0.002,0.004,0.006,0.008,0.01,0.012,0.014,0.016},
    		xmin=-0,xmax=20,
    		ymin=0,ymax=0.015,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
			\addplot[black, dotted, style={thick}]
				table[x index={0},y index={1},col sep=comma,unbounded coords=jump]{./Figs/data/TGV_ref_spec_1600.csv};
			\addlegendentry{DNS}
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=t,y=p2x53,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_hires_ens.csv};
			\addlegendentry{$k=2$};
			
			\addplot[color={Set1-B}, style={thick}]
				table[x=t,y=p3x40,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_hires_ens.csv};
			\addlegendentry{$k=3$};
			
			\addplot[color={Set1-C}, style={thick}]
				table[x=t,y=p4x32,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_hires_ens.csv};
			\addlegendentry{$k=4$};
			
			\addplot[color={Set1-A}, style={thick,dashed}]
				table[x=t,y=p2x53c,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_hires_ens.csv};
			
			\addplot[color={Set1-B}, style={thick,dashed}]
				table[x=t,y=p3x40c,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_hires_ens.csv};
			
			\addplot[color={Set1-C}, style={thick,dashed}]
				table[x=t,y=p4x32c,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_hires_ens.csv};
		\end{axis} 		
	\end{tikzpicture}

==> Figs/tgv_low_res.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$t$},ylabel={$\xi_2$},
		    xtick={0,5,...,20},ytick={0,0.002,0.004,0.006,0.008,0.01,0.012,0.014,0.016},
    		xmin=-0,xmax=20,
    		ymin=0,ymax=0.015,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
			\addplot[black, dotted, style={thick}]
				table[x index={0},y index={1},col sep=comma,unbounded coords=jump]{./Figs/data/TGV_ref_spec_1600.csv};
			\addlegendentry{DNS};
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=t,y=p2x27,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_lowres_ens.csv};
			\addlegendentry{$k=2$};
			
			\addplot[color={Set1-B}, style={thick}]
				table[x=t,y=p3x20,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_lowres_ens.csv};
			\addlegendentry{$k=3$};
			
			\addplot[color={Set1-C}, style={thick}]
				table[x=t,y=p4x16,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_lowres_ens.csv};
			\addlegendentry{$k=4$};
			
			\addplot[color={Set1-A}, style={thick,dashed}]
				table[x=t,y=p2x27c,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_lowres_ens.csv};
			
			\addplot[color={Set1-B}, style={thick,dashed}]
				table[x=t,y=p3x20c,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_lowres_ens.csv};
			
			\addplot[color={Set1-C}, style={thick,dashed}]
				table[x=t,y=p4x16c,col sep=comma,unbounded coords=jump]{./Figs/data/tgv_lowres_ens.csv};
		\end{axis} 		
	\end{tikzpicture}

==> Figs/ulp_error_1718.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$u_\mathrm{max}$},
		    xtick={0,20,...,100},ytick={0.00001,0.00002,0.00003,0.00004,0.00005},
		    %xticklabels={$2^{16}$,$2^{17}$,$2^{18}$},
    		xmin=0,xmax=100,
    		ymin=0.5e-5,ymax=5e-5,
    		style={font=\large},
    		legend pos=north west,
    		legend style={anchor=north west}]
			\addplot[color={Set1-A}, style={thick}]
				table[x=u,y=ebar,col sep=comma,unbounded coords=jump]{./Figs/data/r1_ulp_error.csv};
				
			\addplot[color={Set1-B}, style={thick}]
				table[x=u,y=emax,col sep=comma,unbounded coords=jump]{./Figs/data/r1_ulp_error.csv};
			\addlegendentry{$\overline{e}$}
			\addlegendentry{$\max{(e)}$}
		\end{axis} 		
	\end{tikzpicture}

==> Figs/vavc_speedup.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$N$},ylabel={Speedup},
		    xtick={10,12,...,24}, %ytick={0.000003,0.000004,0.000005,0.000006,0.000007},
		    xticklabels={$2^{10}$,$2^{12}$,$2^{14}$,$2^{16}$,$2^{18}$,$2^{20}$,$2^{22}$,$2^{24}$},
    		xmin=10,xmax=24,
    		ymin=0.5,ymax=1.6,
    		style={font=\large}]
			\addplot[color={Set1-B}, style={thick}] coordinates {(10,1.5) (24,1.5)};
			\addplot[color={Set1-C}, style={thick}] coordinates {(17,0.5) (17,1.6)};
			\addplot[color={Set1-A}, style={thick}]
				table[x index={0},y index={1},unbounded coords=jump]{./Figs/data/runtime_optt.dat};
		\end{axis} 		
	\end{tikzpicture}
